From geodesic flow to wave dynamics on hyperbolic surfaces

We study the geodesic flow on the unit cotangent bundle $M=S^{*}\mathcal{N}$ of a closed hyperbolic surface $\mathcal{N}$, using the representation theory of $SL_{2}(\mathbb{R})$. We construct explicit $X$-adapted Hilbert spaces, obtained by completing propagated dense domains of $L^{2}(M)$, which are tailored to the spectral analysis of the geodesic generator $X$. In these spaces, $X$ becomes a normal operator with discrete spectrum, except at the threshold $\mu=1/4$, where Jordan blocks of size two may occur. In this Hilbert model, the propagator $e^{tX}$ factorizes into a damped harmonic oscillator with eigenvalues $e^{-t(n+1/2)}$, $n\in\mathbb{N}$, and a transverse part involving the shifted wave group $e^{\pm it\sqrt{\Delta-1/4}}$ on $\mathcal{N}$, together with the holomorphic and anti-holomorphic discrete series. The model clarifies two classical links between geodesic dynamics and the Laplace spectrum. Comparing the spectral trace of the propagator in the $X$-adapted Hilbert model with the Atiyah--Bott--Guillemin flat trace gives a dynamical form of the Selberg trace formula: closed geodesics arise from the flat trace, while the spectral side comes from the explicit $SL_{2}(\mathbb{R})$-decomposition. The same factorization also explains the large-time structure of spherical mean operators on $\mathcal{N}$: after the natural $e^{t/2}$-renormalization and the removal of a finite-rank low-energy part, the shifted wave equation on $\mathcal{N}$ emerges as the leading effective dynamics. Thus the construction provides an explicit Hilbert-space structure relating classical geodesic dynamics, Ruelle resonances, and the spectral theory of the surface.

==> figures/Dist_theta_2.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{figures/Dist_theta_2}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(4739,3251)(2522,-3885)
\put(7156,-2491){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$\theta$}%
}}}
\put(3601,-2536){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$-\pi/2$}%
}}}
\put(3826,-781){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$\xi$}%
}}}
\put(2656,-1096){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,.69}$\mathcal{S}_{n,-}$}%
}}}
\put(3601,-1096){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{.82,0,0}$\mathcal{U}_{n,-}$}%
}}}
\put(4321,-1096){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{.82,0,0}$\mathcal{U}_{n,+}$}%
}}}
\put(5806,-1096){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,.69}$\mathcal{S}_{n,+}$}%
}}}
\put(5311,-2491){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$\pi/2$}%
}}}
\end{picture}%


==> figures/SL2R.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{figures/SL2R}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(5073,1931)(-4683,-2102)
\put(-2557,-721){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$S$}%
}}}
\put(-3250,-714){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$U$}%
}}}
\put(-2390,-1107){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{.5,.17,0}$J=S-U$}%
}}}
\put(-2902,-1184){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{.69,0,0}$Id$}%
}}}
\put(-4465,-1126){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{.69,0,0}$-Id$}%
}}}
\put(-1045,-1111){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{.69,0,0}$-Id$}%
}}}
\put(-3047,-2026){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{.69,0,0}$SL_2(\mathbb{R} )$}%
}}}
\put(-131,-2033){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.56,0,0}$\mathbb{D}$ Poincar\'e disc}%
}}}
\put(-2818,-318){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,1}$X$}%
}}}
\put(-2831,-731){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,.82}$X$}%
}}}
\put(-719,-511){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$/SO(2)$}%
}}}
\end{picture}%


==> figures/SL2R_Gamma.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{figures/SL2R_Gamma}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(7456,2086)(-3705,-2190)
\put(-427,-2121){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathbb{D}^2$}%
}}}
\put(1293,-1069){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\equiv$}%
}}}
\put(1046,-2002){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}fundamental domain}%
}}}
\put(2392,-1778){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\cal{N}$}%
}}}
\put(-539,-421){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$/SO(2)$}%
}}}
\put(-2426,-1171){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{.69,0,0}$Id$}%
}}}
\put(-2571,-2013){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{.69,0,0}$SL_2(\mathbb{R} )$}%
}}}
\put(-2342,-305){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,1}$X$}%
}}}
\put(-3491,-2002){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\Gamma$}%
}}}
\put(-3483,-1173){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{.69,0,0}$-Id$}%
}}}
\put(-822,-1156){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{.69,0,0}$-Id$}%
}}}
\end{picture}%


==> figures/SL2R_spectrum.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{figures/SL2R_spectrum}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(3364,3173)(1689,-3702)
\put(4276,-3256){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$-\frac{1}{2}$}%
}}}
\put(3556,-3256){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$-\frac{3}{2}$}%
}}}
\put(4636,-2986){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$0$}%
}}}
\put(4636,-691){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$\mathrm{Im}(z)$}%
}}}
\put(4906,-2941){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$\mathrm{Re}(z)$}%
}}}
\put(2791,-3256){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$-\frac{5}{2}$}%
}}}
\put(3736,-2941){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$-1$}%
}}}
\put(3016,-2941){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$-2$}%
}}}
\put(2296,-2941){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$-3$}%
}}}
\end{picture}%


==> figures/irreps.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{figures/irreps}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(7009,3771)(1914,-4360)
\put(8686,-2536){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$n$}%
}}}
\put(5806,-2536){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$1$}%
}}}
\put(5401,-2536){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$0$}%
}}}
\put(6256,-2536){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$2$}%
}}}
\put(6706,-2536){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$3$}%
}}}
\put(4906,-2536){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$-1$}%
}}}
\put(4456,-2536){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$-2$}%
}}}
\put(5401,-1861){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$1/4$}%
}}}
\put(5401,-2716){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,.56,0}Trivial rep.}%
}}}
\put(7066,-3391){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$N_+$}%
}}}
\put(7156,-4066){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$N_-$}%
}}}
\put(7966,-2131){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,.69}Complementary series $\mathcal{H}_\mu^{c.s.}$}%
}}}
\put(7831,-3526){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{.56,0,0}Discrete holomorphic series $\mathcal{H}_n^{d.s.}$}%
}}}
\put(3601,-4111){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{.56,0,.56}$\mu(n)=-\frac{1}{4}n(n+2)$}%
}}}
\put(6706,-4291){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{.56,0,0}$\mu(n)=-\frac{1}{4}n(n-2)$}%
}}}
\put(5446,-3616){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$-3/4$}%
}}}
\put(5536,-1006){\rotatebox{270.0}{\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,.69}...}%
}}}}
\put(5446,-961){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,.69}etc}%
}}}
\put(5446,-736){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$\mu$}%
}}}
\put(1936,-3481){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{.56,0,.56}Discrete anti-holomorphic series $\mathcal{H}_n^{d.s.}$}%
}}}
\put(7921,-1276){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,.69}Principal series $\mathcal{H}_\mu^{odd p.s.}$}%
}}}
\put(7966,-1546){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,.69}Principal series $\mathcal{H}_\mu^{even p.e.}$}%
}}}
\end{picture}%


==> figures/irreps_v2.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{figures/irreps_v2}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(7989,4134)(1599,-4723)
\put(8686,-2536){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$l$}%
}}}
\put(5806,-2536){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$1$}%
}}}
\put(5401,-2536){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$0$}%
}}}
\put(6256,-2536){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$2$}%
}}}
\put(6706,-2536){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$3$}%
}}}
\put(4906,-2536){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$-1$}%
}}}
\put(4456,-2536){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$-2$}%
}}}
\put(5401,-2716){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,.56,0}Trivial rep.}%
}}}
\put(5536,-1006){\rotatebox{270.0}{\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,.69}...}%
}}}}
\put(5446,-961){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,.69}etc}%
}}}
\put(5446,-736){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$\mu$}%
}}}
\put(5446,-2041){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$1/4$}%
}}}
\put(7471,-4471){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$N_-$}%
}}}
\put(7471,-3841){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$N_+$}%
}}}
\put(5491,-4066){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$-2$}%
}}}
\put(5491,-3256){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$-1$}%
}}}
\put(7156,-2536){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$4$}%
}}}
\put(6751,-4651){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{.56,0,0}Discrete holomorphic series $\mathcal{H}_l^{d.s.}$}%
}}}
\put(1666,-4651){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{.56,0,.56}Discrete anti-holomorphic series}%
}}}
\put(7741,-2221){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,.69}Complementary series}%
}}}
\put(7696,-1546){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,.69}Principal series}%
}}}
\put(7156,-3526){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{.56,0,0}$\mu(n)=-\frac{1}{4}l(l-2)$}%
}}}
\put(1891,-3616){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{.56,0,.56}$\mu(n)=-\frac{1}{4}l(l+2)$}%
}}}
\end{picture}%


==> figures/projective_lines.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{figures/projective_lines}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(4929,1794)(3139,-3502)
\put(7651,-2176){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathbb{R}$}%
}}}
\put(7741,-3391){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathbb{R}$}%
}}}
\put(5962,-3044){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,.69}$\mathbb{S}^1$}%
}}}
\put(6121,-1861){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_+$}%
}}}
\put(7201,-3436){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_-$}%
}}}
\put(5266,-2131){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,.69}$\pi/2$}%
}}}
\put(5266,-3166){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,.69}$-\pi/2$}%
}}}
\put(5356,-1861){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$0$}%
}}}
\put(5356,-3436){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$0$}%
}}}
\put(6616,-3436){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
\put(6616,-1861){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$-1$}%
}}}
\put(6211,-2176){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$h_+$}%
}}}
\put(6031,-2356){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,.69}$\theta$}%
}}}
\put(6656,-2742){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$h_-$}%
}}}
\end{picture}%


==> figures/spherical_mean.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{figures/spherical_mean}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(5199,2694)(1741,-3238)
\put(3961,-2086){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\pi$}%
}}}
\put(2656,-2716){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.56,0}$\mathcal{N}$}%
}}}
\put(5221,-2941){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$q$}%
}}}
\put(4366,-736){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\phi^t$}%
}}}
\put(4816,-1141){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\phi^t$}%
}}}
\put(5491,-1636){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\phi^t$}%
}}}
\put(5941,-3166){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,.69}$C_{q,t}$}%
}}}
\put(2926,-1816){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$S^* \mathcal{N}$}%
}}}
\put(1756,-1186){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$(\mathcal{L}_t u)(q) = \int_{C_{q,t}} u$}%
}}}
\end{picture}%

